DREAM: Deep-Reparametrization of Adaptive Regularization Maps for Fast Zero-Shot Self-Supervised Learning

Adaptive regularization is an effective means of improving the flexibility of classical variational reconstruction methods while retaining their interpretability and mathematical structure. In this work, we propose an approach for learning deep-reparameterized adaptive regularization maps (DREAM) for Total Variation (TV) and Total Generalized Variation (TGV) through algorithm unrolling in a zero-shot, self-supervised setting, requiring no access to large paired datasets. We first validate DREAM on a two-dimensional image-denoising problem and then apply it to large-scale dynamic MRI reconstruction. The resulting adaptive models are theoretically grounded, as they retain the convergence properties of the primal-dual algorithm used as the building block of the unrolled architecture. Our results show that the regularization parameter maps can be learned efficiently, requiring substantially fewer weight updates than state-of-the-art methods to achieve comparable performance. We further demonstrate that the CNN parametrization of the maps acts as an implicit prior and provides effective dimensionality reduction, outperforming direct optimization of the adaptive parameters. Across both applications, the performance gap between supervised and zero-shot training is smaller for DREAM than for the end-to-end deep-learning methods considered for comparison. Remarkably, in dynamic cardiac MRI reconstruction, zero-shot training matches the performance of the supervised model. Moreover, the learned adaptive maps are highly interpretable, providing a compelling alternative to purely deep-learning-based methods when reference data are difficult to obtain.

==> (inline-0) <==
\begin{tabular}{c c c c c c c}
                                                                &                                                & \bf{Strat.}                  & \bf{Stop}     & \bf{PSNR} $\uparrow$ & \bf{SSIM} $\uparrow$ & \bf{HaarPSI} $\uparrow$ \\
    \Thickline
    \multirow{21}{*}{\rotatebox[origin=c]{90}{$\sigma = 0.05$}} & \multirow{7}{*}{\rotatebox[origin=c]{90}{RAM}} & \textit{Sup.}                & N.A.          & $32.87 \pm 2.75$     & $0.91 \pm 0.03$      & $0.86 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/ram/test_sigma_0.05/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $27.55 \pm 2.57$     & $0.77 \pm 0.07$      & $0.70 \pm 0.06$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.05/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $31.48 \pm 4.04$     & $0.91 \pm 0.03$      & $0.85 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.05/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $32.97 \pm 2.83$     & $0.92 \pm 0.03$      & $0.86 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.05/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $26.34 \pm 2.28$     & $0.72 \pm 0.08$      & $0.76 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.05/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $29.91 \pm 3.39$     & $0.84 \pm 0.03$      & $0.81 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.05/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $29.94 \pm 3.36$     & $0.84 \pm 0.03$      & $0.81 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.05/csv/results_summary_test_mse_recon_row.tex
    \cline{2-7}
                                                                & \multirow{7}{*}{\rotatebox[origin=c]{90}{TV}}  & \textit{Sup.}                & N.A.          & $32.17 \pm 3.00$     & $0.90 \pm 0.03$      & $0.85 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/tv/test_sigma_0.05/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $31.65 \pm 2.79$     & $0.90 \pm 0.03$      & $0.84 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.05/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $31.83 \pm 2.90$     & $0.90 \pm 0.03$      & $0.85 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.05/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $32.22 \pm 2.94$     & $0.90 \pm 0.03$      & $0.85 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.05/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $31.04 \pm 2.44$     & $0.86 \pm 0.03$      & $0.83 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.05/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $31.02 \pm 2.43$     & $0.86 \pm 0.03$      & $0.83 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.05/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $31.41 \pm 2.41$     & $0.88 \pm 0.03$      & $0.83 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.05/csv/results_summary_test_mse_recon_row.tex
    \cline{2-7}
                                                                & \multirow{7}{*}{\rotatebox[origin=c]{90}{TGV}} & \textit{Sup.}                & N.A.          & $32.33 \pm 2.98$     & $0.91 \pm 0.03$      & $0.85 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/tgv/test_sigma_0.05/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $31.75 \pm 2.65$     & $0.89 \pm 0.03$      & $0.84 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.05/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $32.33 \pm 2.94$     & $0.91 \pm 0.03$      & $0.85 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.05/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $32.44 \pm 2.90$     & $0.91 \pm 0.03$      & $0.85 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.05/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $31.77 \pm 2.69$     & $0.89 \pm 0.03$      & $0.83 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.05/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $31.80 \pm 2.70$     & $0.89 \pm 0.03$      & $0.84 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.05/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $31.86 \pm 2.67$     & $0.89 \pm 0.03$      & $0.84 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.05/csv/results_summary_test_mse_recon_row.tex
    \Thickline
    \multirow{21}{*}{\rotatebox[origin=c]{90}{$\sigma = 0.1$}}  & \multirow{7}{*}{\rotatebox[origin=c]{90}{RAM}} & \textit{Sup.}                & N.A.          & $29.81 \pm 3.14$     & $0.85 \pm 0.05$      & $0.75 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/ram/test_sigma_0.10/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $22.89 \pm 1.81$     & $0.53 \pm 0.12$      & $0.49 \pm 0.09$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.10/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $29.42 \pm 3.63$     & $0.85 \pm 0.04$      & $0.75 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.10/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $29.86 \pm 3.18$     & $0.85 \pm 0.05$      & $0.76 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.10/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $19.95 \pm 0.76$     & $0.40 \pm 0.14$      & $0.56 \pm 0.06$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.10/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $27.03 \pm 2.85$     & $0.73 \pm 0.04$      & $0.68 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.10/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $27.03 \pm 2.84$     & $0.73 \pm 0.04$      & $0.68 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.10/csv/results_summary_test_mse_recon_row.tex
    \cline{2-7}
                                                                & \multirow{7}{*}{\rotatebox[origin=c]{90}{TV}}  & \textit{Sup.}                & N.A.          & $28.90 \pm 3.26$     & $0.83 \pm 0.05$      & $0.73 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/tv/test_sigma_0.10/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $28.25 \pm 2.99$     & $0.81 \pm 0.05$      & $0.70 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.10/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $28.76 \pm 3.24$     & $0.83 \pm 0.05$      & $0.72 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.10/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $28.95 \pm 3.23$     & $0.83 \pm 0.05$      & $0.73 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.10/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $27.64 \pm 2.91$     & $0.77 \pm 0.04$      & $0.69 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.10/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $27.65 \pm 2.93$     & $0.77 \pm 0.04$      & $0.69 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.10/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $27.88 \pm 2.78$     & $0.78 \pm 0.04$      & $0.70 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.10/csv/results_summary_test_mse_recon_row.tex
    \cline{2-7}
                                                                & \multirow{7}{*}{\rotatebox[origin=c]{90}{TGV}} & \textit{Sup.}                & N.A.          & $29.08 \pm 3.25$     & $0.84 \pm 0.05$      & $0.74 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/tgv/test_sigma_0.10/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $28.07 \pm 2.79$     & $0.79 \pm 0.05$      & $0.71 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.10/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $29.04 \pm 3.24$     & $0.83 \pm 0.05$      & $0.74 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.10/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $29.12 \pm 3.22$     & $0.84 \pm 0.05$      & $0.74 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.10/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $28.07 \pm 3.02$     & $0.79 \pm 0.04$      & $0.70 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.10/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $28.09 \pm 3.03$     & $0.79 \pm 0.04$      & $0.70 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.10/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $28.24 \pm 2.98$     & $0.80 \pm 0.04$      & $0.71 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.10/csv/results_summary_test_mse_recon_row.tex
    \Thickline
    \multirow{21}{*}{\rotatebox[origin=c]{90}{$\sigma = 0.15$}} & \multirow{7}{*}{\rotatebox[origin=c]{90}{RAM}} & \textit{Sup.}                & N.A.          & $28.09 \pm 3.27$     & $0.80 \pm 0.06$      & $0.68 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/ram/test_sigma_0.15/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $19.87 \pm 1.41$     & $0.37 \pm 0.11$      & $0.38 \pm 0.09$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.15/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $27.91 \pm 3.49$     & $0.81 \pm 0.06$      & $0.68 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.15/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $28.12 \pm 3.28$     & $0.81 \pm 0.06$      & $0.69 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001043_RAM_512x512/test_sigma_0.15/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $16.38 \pm 0.34$     & $0.27 \pm 0.14$      & $0.44 \pm 0.07$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.15/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $25.12 \pm 2.61$     & $0.64 \pm 0.04$      & $0.58 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.15/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $25.13 \pm 2.61$     & $0.64 \pm 0.04$      & $0.58 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260804_220638_RAM_512x512/test_sigma_0.15/csv/results_summary_test_mse_recon_row.tex
    \cline{2-7}
                                                                & \multirow{7}{*}{\rotatebox[origin=c]{90}{TV}}  & \textit{Sup.}                & N.A.          & $27.17 \pm 3.32$     & $0.77 \pm 0.07$      & $0.65 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/tv/test_sigma_0.15/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $26.37 \pm 2.90$     & $0.74 \pm 0.07$      & $0.61 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.15/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $27.10 \pm 3.27$     & $0.77 \pm 0.07$      & $0.64 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.15/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $27.23 \pm 3.28$     & $0.77 \pm 0.07$      & $0.65 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260811_125627_TV_old_2_512x512/test_sigma_0.15/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $25.87 \pm 3.04$     & $0.70 \pm 0.05$      & $0.61 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.15/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $25.95 \pm 3.05$     & $0.71 \pm 0.05$      & $0.61 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.15/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $26.05 \pm 2.98$     & $0.72 \pm 0.06$      & $0.61 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260722_021750_TV_old_2_512x512/test_sigma_0.15/csv/results_summary_test_mse_recon_row.tex
    \cline{2-7}
                                                                & \multirow{7}{*}{\rotatebox[origin=c]{90}{TGV}} & \textit{Sup.}                & N.A.          & $27.31 \pm 3.30$     & $0.78 \pm 0.07$      & $0.67 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_supervised/tgv/test_sigma_0.15/results_summary_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $26.05 \pm 2.71$     & $0.71 \pm 0.05$      & $0.62 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.15/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $27.27 \pm 3.29$     & $0.77 \pm 0.07$      & $0.66 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.15/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $27.34 \pm 3.29$     & $0.78 \pm 0.07$      & $0.67 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_ttt/p_0_10/20260810_001319_TGV_old_2_512x512/test_sigma_0.15/csv/results_summary_test_mse_recon_row.tex
    \cline{3-7}
                                                                &                                                & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $26.22 \pm 3.17$     & $0.72 \pm 0.06$      & $0.62 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.15/csv/results_summary_final_row.tex
                                                                &                                                &                              & \textit{Val.} & $26.25 \pm 3.18$     & $0.72 \pm 0.06$      & $0.62 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.15/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                                &                                                &                              & \textit{Test} & $26.34 \pm 3.10$     & $0.73 \pm 0.07$      & $0.62 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/denoise/denoise_zero_shot/p_0_10/all_samples_p_0_10_20260720_002411_TGV_old_2_512x512/test_sigma_0.15/csv/results_summary_test_mse_recon_row.tex
    \Thickline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c c c c c c c}
                                                            &                                                 & \bf{Strat.}                  & \bf{Stop}     & \bf{PSNR} $\uparrow$ & \bf{SSIM} $\uparrow$ & \bf{HaarPSI} $\uparrow$ \\
        \Thickline
        \multirow{21}{*}{\rotatebox[origin=c]{90}{$R = 4$}} & \multirow{7}{*}{\rotatebox[origin=c]{90}{MoDL}} & \textit{Sup.}                & N.A.          & $36.09 \pm 1.74$     & $0.86 \pm 0.04$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260709_192509_MoDL_R4_done/test_R=4_final/results_summary_epoch_141_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $35.94 \pm 1.67$     & $0.85 \pm 0.04$      & $0.87 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260713_125713_MoDL_TTT_R4_done_tested/test_R4/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $36.09 \pm 1.74$     & $0.86 \pm 0.04$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260713_125713_MoDL_TTT_R4_done_tested/test_R4/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $36.10 \pm 1.74$     & $0.86 \pm 0.04$      & $0.88 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260713_125713_MoDL_TTT_R4_done_tested/test_R4/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $34.90 \pm 1.68$     & $0.83 \pm 0.04$      & $0.87 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R4/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $34.90 \pm 1.68$     & $0.83 \pm 0.04$      & $0.87 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R4/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $34.90 \pm 1.68$     & $0.83 \pm 0.04$      & $0.87 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R4/csv/results_summary_test_mse_recon_row.tex
        \cline{2-7}
                                                            & \multirow{7}{*}{\rotatebox[origin=c]{90}{TV}}   & \textit{Sup.}                & N.A.          & $36.06 \pm 1.83$     & $0.86 \pm 0.04$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260221_123507_TV_R4_done/test_R=4_epoch_0071/results_summary_epoch_071_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $35.94 \pm 1.67$     & $0.85 \pm 0.04$      & $0.87 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260713_125713_MoDL_TTT_R4_done_tested/test_R4/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $36.09 \pm 1.74$     & $0.86 \pm 0.04$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260713_125713_MoDL_TTT_R4_done_tested/test_R4/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $36.10 \pm 1.74$     & $0.86 \pm 0.04$      & $0.88 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260713_125713_MoDL_TTT_R4_done_tested/test_R4/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $35.83 \pm 1.90$     & $0.86 \pm 0.04$      & $0.92 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R4/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.84 \pm 1.89$     & $0.86 \pm 0.04$      & $0.92 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R4/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.84 \pm 1.90$     & $0.86 \pm 0.04$      & $0.92 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R4/csv/results_summary_test_mse_recon_row.tex
        \cline{2-7}
                                                            & \multirow{7}{*}{\rotatebox[origin=c]{90}{TGV}}  & \textit{Sup.}                & N.A.          & $36.08 \pm 1.83$     & $0.86 \pm 0.04$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260221_123507_TGV_R4_done/test_R=4_final_epoch_0089/results_summary_epoch_089_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $36.05 \pm 1.98$     & $0.87 \pm 0.04$      & $0.93 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260714_234113_TGV_TTT_R4_done_tested/test_R4/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $36.05 \pm 1.98$     & $0.87 \pm 0.04$      & $0.93 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260714_234113_TGV_TTT_R4_done_tested/test_R4/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $36.20 \pm 1.98$     & $0.87 \pm 0.04$      & $0.90 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260714_234113_TGV_TTT_R4_done_tested/test_R4/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $35.87 \pm 1.91$     & $0.86 \pm 0.04$      & $0.92 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R4/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.87 \pm 1.90$     & $0.86 \pm 0.04$      & $0.92 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R4/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.87 \pm 1.91$     & $0.86 \pm 0.04$      & $0.92 \pm 0.02$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R4/csv/results_summary_test_mse_recon_row.tex
        \Thickline
        \multirow{21}{*}{\rotatebox[origin=c]{90}{$R = 6$}} & \multirow{7}{*}{\rotatebox[origin=c]{90}{MoDL}} & \textit{Sup.}                & N.A.          & $35.43 \pm 1.69$     & $0.84 \pm 0.04$      & $0.84 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260712_124359_MoDL_R6_done/test_R=6_epoch_0677_equals_478_plus_199/results_summary_epoch_199_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $35.28 \pm 1.76$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260717_094755_MoDL_TTT_R6_done_tested/test_R6/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.26 \pm 1.79$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260717_094755_MoDL_TTT_R6_done_tested/test_R6/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.49 \pm 1.75$     & $0.84 \pm 0.04$      & $0.84 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260717_094755_MoDL_TTT_R6_done_tested/test_R6/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $33.74 \pm 1.69$     & $0.78 \pm 0.04$      & $0.78 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R6/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $33.73 \pm 1.69$     & $0.78 \pm 0.04$      & $0.78 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R6/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $33.75 \pm 1.69$     & $0.78 \pm 0.04$      & $0.78 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R6/csv/results_summary_test_mse_recon_row.tex
        \cline{2-7}
                                                            & \multirow{7}{*}{\rotatebox[origin=c]{90}{TV}}   & \textit{Sup.}                & N.A.          & $35.43 \pm 1.74$     & $0.84 \pm 0.04$      & $0.85 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260221_123507_TV_R6_done/test_R=6_epoch_0063/results_summary_epoch_063_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $35.28 \pm 1.76$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260717_094755_MoDL_TTT_R6_done_tested/test_R6/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.26 \pm 1.79$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260717_094755_MoDL_TTT_R6_done_tested/test_R6/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.49 \pm 1.75$     & $0.84 \pm 0.04$      & $0.84 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260717_094755_MoDL_TTT_R6_done_tested/test_R6/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $35.26 \pm 1.78$     & $0.84 \pm 0.04$      & $0.88 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R6/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.26 \pm 1.78$     & $0.84 \pm 0.04$      & $0.88 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R6/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.27 \pm 1.78$     & $0.84 \pm 0.04$      & $0.88 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R6/csv/results_summary_test_mse_recon_row.tex
        \cline{2-7}
                                                            & \multirow{7}{*}{\rotatebox[origin=c]{90}{TGV}}  & \textit{Sup.}                & N.A.          & $35.55 \pm 1.75$     & $0.84 \pm 0.04$      & $0.86 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260221_123507_TGV_R6_done/test_R=6_final_epoch_0092/results_summary_epoch_092_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $35.51 \pm 1.82$     & $0.85 \pm 0.04$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104457_TGV_TTT_R6_done_tested/test_R6/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.50 \pm 1.83$     & $0.85 \pm 0.05$      & $0.89 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104457_TGV_TTT_R6_done_tested/test_R6/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.61 \pm 1.80$     & $0.84 \pm 0.04$      & $0.87 \pm 0.03$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104457_TGV_TTT_R6_done_tested/test_R6/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $35.24 \pm 1.77$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R6/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.22 \pm 1.78$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R6/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.25 \pm 1.77$     & $0.84 \pm 0.04$      & $0.87 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R6/csv/results_summary_test_mse_recon_row.tex
        \Thickline
        \multirow{21}{*}{\rotatebox[origin=c]{90}{$R = 8$}} & \multirow{7}{*}{\rotatebox[origin=c]{90}{MoDL}} & \textit{Sup.}                & N.A.          & $34.94 \pm 1.62$     & $0.82 \pm 0.04$      & $0.80 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260713_021528_MoDL_R8_done/test_R=8_epoch_0855/results_summary_epoch_855_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $34.70 \pm 1.66$     & $0.82 \pm 0.04$      & $0.82 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104320_MoDL_TTT_R8_done_tested/test_R8/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $34.71 \pm 1.64$     & $0.82 \pm 0.04$      & $0.82 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104320_MoDL_TTT_R8_done_tested/test_R8/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $34.97 \pm 1.65$     & $0.83 \pm 0.04$      & $0.80 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104320_MoDL_TTT_R8_done_tested/test_R8/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $32.77 \pm 1.69$     & $0.73 \pm 0.05$      & $0.72 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R8/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $32.79 \pm 1.71$     & $0.73 \pm 0.05$      & $0.72 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R8/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $32.79 \pm 1.70$     & $0.73 \pm 0.05$      & $0.72 \pm 0.05$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_022915_MoDL_zero_shot_done_tested/test_R8/csv/results_summary_test_mse_recon_row.tex
        \cline{2-7}
                                                            & \multirow{7}{*}{\rotatebox[origin=c]{90}{TV}}   & \textit{Sup.}                & N.A.          & $34.94 \pm 1.68$     & $0.83 \pm 0.04$      & $0.81 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260221_123507_TV_R8_done/test_R=8_epoch_0092/results_summary_epoch_092_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $34.70 \pm 1.66$     & $0.82 \pm 0.04$      & $0.82 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104320_MoDL_TTT_R8_done_tested/test_R8/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $34.71 \pm 1.64$     & $0.82 \pm 0.04$      & $0.82 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104320_MoDL_TTT_R8_done_tested/test_R8/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $34.97 \pm 1.65$     & $0.83 \pm 0.04$      & $0.80 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_104320_MoDL_TTT_R8_done_tested/test_R8/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $34.74 \pm 1.71$     & $0.82 \pm 0.04$      & $0.83 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R8/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $34.75 \pm 1.70$     & $0.82 \pm 0.04$      & $0.84 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R8/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $34.77 \pm 1.71$     & $0.82 \pm 0.04$      & $0.83 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260713_175016_TV_zero_shot_done_tested/test_R8/csv/results_summary_test_mse_recon_row.tex
        \cline{2-7}
                                                            & \multirow{7}{*}{\rotatebox[origin=c]{90}{TGV}}  & \textit{Sup.}                & N.A.          & $35.09 \pm 1.67$     & $0.83 \pm 0.04$      & $0.83 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_supervised/best_20260221_123507_TGV_R8_done/test_R=8_final_epoch_0096/results_summary_epoch_096_complex_image_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ST}} & \textit{Last} & $35.02 \pm 1.72$     & $0.83 \pm 0.04$      & $0.85 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_220110_TGV_TTT_R8_done_tested/test_R8/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $35.03 \pm 1.71$     & $0.83 \pm 0.04$      & $0.85 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_220110_TGV_TTT_R8_done_tested/test_R8/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $35.13 \pm 1.69$     & $0.83 \pm 0.04$      & $0.84 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_ttt/20260716_220110_TGV_TTT_R8_done_tested/test_R8/csv/results_summary_test_mse_recon_row.tex
        \cline{3-7}
                                                            &                                                 & \multirow{3}{*}{\textit{ZS}} & \textit{Last} & $34.70 \pm 1.69$     & $0.82 \pm 0.04$      & $0.83 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R8/csv/results_summary_final_row.tex
                                                            &                                                 &                              & \textit{Val.} & $34.68 \pm 1.67$     & $0.82 \pm 0.04$      & $0.83 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R8/csv/results_summary_val_ssdu_loss_recon_row.tex
                                                            &                                                 &                              & \textit{Test} & $34.73 \pm 1.68$     & $0.82 \pm 0.04$      & $0.83 \pm 0.04$         \\  % /mnt/store_ext4/store/LION/ttv22/zsu/results/cartesian_mri/mri_zero_shot/p_0_10/100_epochs_all_samples_20260714_032224_TGV_zero_shot_done_tested/test_R8/csv/results_summary_test_mse_recon_row.tex
        \Thickline
\end{tabular}
